Self-Interference Cancellation in Multi-hop Full-Duplex Networks via Structured Signaling

This paper discusses transmission strategies for dealing with the problem of self-interference in multi-hop wireless networks in which the nodes communicate in a full- duplex mode. An information theoretic study of the simplest such multi-hop network: the two-hop source-relay-destination network, leads to a novel transmission strategy called structured self-interference cancellation (or just "structured cancellation" for short). In the structured cancellation strategy the source restrains from transmitting on certain signal levels, and the relay structures its transmit signal such that it can learn the residual self-interference channel, and undo the self-interference, by observing the portion of its own transmit signal that appears at the signal levels left empty by the source. It is shown that in certain nontrivial regimes, the structured cancellation strategy outperforms not only half-duplex but also full-duplex schemes in which time-orthogonal training is used for estimating the residual self-interference channel.

==> 2HopNetwork.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\node[block] at (3,0) (blockD) {$D$};
\node[block] at (0,.5) (blockR1) {$R$}
%edge[pil] (blockD.west)
%edge[pil, bend left=45] (blockR1.west)
;
\node[block] at (-3,0) (blockS) {$S$};
%edge[pil] (blockR1.west);
%\node[] at (.5,2) (dummy) {};
\draw [->, thick] (-2.6,0.1) -- (-0.4,.5);
\draw [<-, thick] (2.6,0.1) -- (.4,.5);
\draw[postaction={decorate}, thick] (.4,.5) arc (-50:220:.6);
\draw (-1.8,.7) node {$\mathtt{SNR_{SR}}$};
\draw (1.8,.6) node {$\mathtt{SNR_{RD}}$};
\draw (1,1.2) node {$h_{\mathrm{SI}}$};
}

==> ADT.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\node[bit] at (0, 2.5) (S6) {};
	\node[bit] at (0, 3) (S5) {};
	\node[bit] at (0, 3.5) (S4) {};
	\node[bit] at (0, 4) (S3) {};
	\node[bit] at (0, 4.5) (S2) {};
	\node[bit] at (0, 5.0) (S1) {};
	%
	\node[bit] at (4,2.5) (R6) {};
	\node[bit] at (4,3) (R5) {};
	\node[bit] at (4,3.5) (R4) {};
	\node[bit] at (4, 4) (R3) {};
	\node[bit] at (4, 4.5) (R2) {};
	\node[bit] at (4, 5.0) (R1) {};
	%\node[bit] at (4, 5.5) (R0) {};
	%
	\node[bit] at (0,0) (T4) {};
	\node[bit] at (0,.5) (T3) {};
	\node[bit] at (0, 1) (T2) {};
	\node[bit] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	\node[bit] at (4,0) (D4) {};
	\node[bit] at (4,.5) (D3) {};
	\node[bit] at (4, 1) (D2){};
	\node[bit] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	\draw (T4) -- (D4);
	\draw (S3) -- (R3);
	\draw (S2) -- (R2);
	\draw (S1) -- (R1);
	\draw (S4) -- (R4);
	\draw (S6) -- (R6);
	\draw (S5) -- (R5);
	\draw (T1) -- (R5);
	\draw (T2) -- (R6);
	\node at (R5) {$+$};
	\node at (R6) {$+$};
%
	\draw (S1.west) [yshift = 1em] rectangle +(-2,-3.2); 
	\draw (T1.west) [yshift = 1em] rectangle +(-2,-2.2);
	\draw (R1.east) [yshift = 1em] rectangle +(2,-3.2);
	\draw (D1.east) [yshift = 1em] rectangle +(2,-2.2);
	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
	\node[xshift = 40, yshift = 10] at (R4.east) {$R_{RX}$};
%
%	\node[bit] at (0, 2.5) (S6) {};
%	\node[bit] at (0, 3) (S5) {};
%	\node[bit] at (0, 3.5) (S4) {};
%	\node[bit] at (0, 4) (S3) {};
%	\node[bit] at (0, 4.5) (S2) {};
%	\node[bit] at (0, 5.0) (S1) {};
%	%
%	\node[bit] at (4,2.5) (R6) {};
%	\node[bit] at (4,3) (R5) {};
%	\node[bit] at (4,3.5) (R4) {};
%	\node[bit] at (4, 4) (R3) {};
%	\node[bit] at (4, 4.5) (R2) {};
%	\node[bit] at (4, 5.0) (R1) {};
%	%\node[bit] at (4, 5.5) (R0) {};
%	%
%	\node[bit] at (0,0) (T4) {};
%	\node[bit] at (0,.5) (T3) {};
%	\node[bit] at (0, 1) (T2) {};
%	\node[bit] at (0, 1.5) (T1) {};
%	%\node[bit] at (0, 2.0) {};
%	%
%	\node[bit] at (4,0) (D4) {};
%	\node[bit] at (4,.5) (D3) {};
%	\node[bit] at (4, 1) (D2){};
%	\node[bit] at (4, 1.5) (D1) {};
%	\draw[->, thick] (T1) -- (D1); 
%	\draw[->, thick] (T2) -- (D2); 
%	\draw[->, thick] (T3) -- (D3);
%	\draw[->, thick] (T4) -- (D4);
%	\draw[->, thick] (S3) -- (R3);
%	\draw[->, thick] (S2) -- (R2);
%	\draw[->, thick] (S1) -- (R1);
%	\draw[->, thick] (S4) -- (R4);
%	\draw[->, thick] (S6) -- (R6);
%	\draw[->, thick] (S5) -- (R5);
%	\draw[->, thick] (T1) -- (R5);
%	\draw[->, thick] (T2) -- (R6);
%	\node at (R5) {$+$};
%	\node at (R6) {$+$};
%%
%	\draw[thick] (S1.west) [yshift = 1em] rectangle +(-2,-3.2); 
%	\draw[thick] (T1.west) [yshift = 1em] rectangle +(-2,-2.2);
%	\draw[thick] (R1.east) [yshift = 1em] rectangle +(2,-3.2);
%	\draw[thick] (D1.east) [yshift = 1em] rectangle +(2,-2.2);
%	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
%	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
%	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
%	\node[xshift = 40, yshift = 10] at (R4.east) {$R_{RX}$};
}

==> CodedCancellation.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bigBlock} = [draw,fill=KeynoteRed!50,minimum size=4em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\node[bigBlock] at (0,0) (Channel) {$\begin{array}{c} SR \\ \text{Channel} \end{array}$} ;
\node at (0,1.5) (X_R) {$X_R$};
\node at (-1.4, .3) (X_S) {$X_S$};
\node at (1.4, .3) (Y_R) {$Y_R$};
\node[block] at (-2.8,0) (Enc) {$\begin{array}{c} S \\ \text{Encoder} \end{array}$};
\node[block] at (2.8,0) (Dec) {$\begin{array}{c} R \\ \text{Decoder} \end{array}$};
%\draw [-,dashed] (X_R) -- (-2.8, 1.5);
%\draw [->,dashed] (-2.8, 1.5) -- (Enc) ;
\draw [-, dashed](X_R) -- (2.8, 1.5);
\draw [->,dashed] (2.8, 1.5) -- (Dec) ;
\draw [->,thick] (X_R) -- (Channel) ;
\draw [->,thick] (Enc) -- (Channel) ;
\draw [->,thick] (Channel) -- (Dec) ;
}

==> Deterministic2Hop.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\draw [fill=black] (1,3) circle (.1cm);
	\draw [fill=black] (2.5,3) circle (.1cm);
	\draw [fill=black] (4,3) circle (.1cm);
	\draw [->, thick] (1,3) -- (2.4,3);
	\draw [->, thick] (2.5,3) -- (3.9,3);
	\draw (1,2.5) node (S) {$S$};
	\draw (2.5,2.5) node (R) {$R$};
	\draw (4,2.5) node {$D$};
	\draw (1.7,3.25) node {$n_1$};
	\draw (3.3,3.25) node {$n_2$};
	\draw (2.5,3.85) node {$m$};
	\draw[postaction={decorate}, thick] (2.55,3.05) arc (-80:240:.3);
%	\draw [fill=black] (1,3) circle (.1cm);
%	\draw [fill=black] (3,3) circle (.1cm);
%	\draw [fill=black] (5,3) circle (.1cm);
%	\draw [->, thick] (1,3) -- (2.9,3);
%	\draw [->, thick] (3,3) -- (4.9,3);
%	\draw (1,2.5) node (S) {$S$};
%	\draw (3,2.5) node (R) {$R$};
%	\draw (5,2.5) node {$D$};
%	\draw (2,3.25) node {$n_1$};
%	\draw (4,3.25) node {$n_2$};
%	\draw (3,3.85) node {$m$};
%	\draw[postaction={decorate}, thick] (3.05,3.05) arc (-80:240:.3);
}

==> DeterministicZchan.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\draw [fill=black] (1,1) circle (.1cm);
	\draw [fill=black] (3,1) circle (.1cm);
	\draw [fill=black] (1,2) circle (.1cm);
	\draw [fill=black] (3,2) circle (.1cm);
	\draw [->, thick] (1,1) -- (2.9,1);
	\draw [->, thick] (1,2) -- (2.9,2);
	\draw [->, thick] (1,1) -- (2.95,1.95);
	\draw (0.5,2) node {$S$};
	\draw (3.52,2) node {$R_{RX}$};
	\draw (0.5,1) node {$R_{TX}$};
	\draw (3.5,1) node {$D$};
	\draw (2.3,1.17) node {$n_2$};
	\draw (2.3,2.2) node {$n_1$};
	\draw (1.8,1.6) node {$m$};
}

==> Residual2HopNetwork.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\node[block] at (3,0) (blockD) {$D$};
\node[block] at (0,.5) (blockR1) {$R$}
%edge[pil] (blockD.west)
%edge[pil, bend left=45] (blockR1.west)
;
\node[block] at (-3,0) (blockS) {$S$};
%edge[pil] (blockR1.west);
%\node[] at (.5,2) (dummy) {};
\draw [->, thick] (-2.6,0.1) -- (-0.4,.5);
\draw [<-, thick] (2.6,0.1) -- (.4,.5);
\draw[postaction={decorate}, thick] (.4,.5) arc (-50:220:.6);
\draw (-1.8,.7) node {$\mathtt{SNR_{SR}}$};
\draw (1.8,.6) node {$\mathtt{SNR_{RD}}$};
\draw (1,1.2) node {$h_{\mathrm{res}}$};
}

==> deterministicExample.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\node[bit] at (0, 2.5) (S6) {};
	\node[bit] at (0, 3) (S5) {};
	\node[bit] at (0, 3.5) (S4) {};
	\node[bit] at (0, 4) (S3) {};
	\node[bit] at (0, 4.5) (S2) {};
	\node[bit] at (0, 5.0) (S1) {};
	%
	\node[bit] at (4,2.5) (R6) {};
	\node[bit] at (4,3) (R5) {};
	\node[bit] at (4,3.5) (R4) {};
	\node[bit] at (4, 4) (R3) {};
	\node[bit] at (4, 4.5) (R2) {};
	\node[bit] at (4, 5.0) (R1) {};
	\node[bit] at (4, 5.5) (R0) {};
	%
	\node[bit] at (0,0) (T4) {};
	\node[bit] at (0,.5) (T3) {};
	\node[bit] at (0, 1) (T2) {};
	\node[bit] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	\node[bit] at (4,0) (D4) {};
	\node[bit] at (4,.5) (D3) {};
	\node[bit] at (4, 1) (D2){};
	\node[bit] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	\draw (T4) -- (D4);
	\draw (S2) -- (R2);
	\draw (S1) -- (R1);
	\draw (S4) -- (R4);
	\draw (S5) -- (R5);
	\draw (T1) -- (R5);
	\draw (T2) -- (R6);
	\node at (R5) {$+$};
	%
	\node[xshift = -12] at (T1.west) {$\underbar{X}_{R,1}$};
	\node[xshift = -12] at (T2.west) {$\underbar{X}_{R,2}$};
	\node[xshift = -12] at (T3.west) {$\underbar{X}_{R,3}$};
	\node[xshift = -12] at (T4.west) {$\underbar{X}_{R,4}$};
	%
	\node[xshift = -12] at (S1.west) {$\underbar{X}_{S,1}$};
	\node[xshift = -12] at (S2.west) {$\underbar{X}_{S,2}$};
	\node[xshift = -12] at (S4.west) {$\underbar{X}_{S,3}$};
	\node[xshift = -12] at (S5.west) {$\underbar{X}_{S,4}$};
	%
	\node[xshift = 12] at (R0.east) {$\underbar{Y}_{R,0}$};
	\node[xshift = 12] at (R1.east) {$\underbar{Y}_{R,1}$};
	\node[xshift = 12] at (R2.east) {$\underbar{Y}_{R,2}$};
	\node[xshift = 12] at (R3.east) {$\underbar{Y}_{R,3}$};
	\node[xshift = 12] at (R4.east) {$\underbar{Y}_{R,4}$};
	\node[xshift = 12] at (R5.east) {$\underbar{Y}_{R,5}$};
	\node[xshift = 12] at (R6.east) {$\underbar{Y}_{R,6}$};
	%
	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
	\node[xshift = 12] at (D2.east) {$\underbar{Y}_{D,2}$};
	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,3}$};
	\node[xshift = 12] at (D4.east) {$\underbar{Y}_{D,4}$};
		\draw (S1.west) [yshift = 1em] rectangle +(-2,-3.2); 
	\draw (T1.west) [yshift = 1em] rectangle +(-2,-2.2);
	\draw (R0.east) [yshift = 1em] rectangle +(2,-3.8);
	\draw (D1.east) [yshift = 1em] rectangle +(2,-2.2);
	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
	\node[xshift = 40] at (R4.east) {$R_{RX}$};
	%
%	\node[bit] at (0, 2.5) (S6) {};
%	\node[bit] at (0, 3) (S5) {};
%	\node[bit] at (0, 3.5) (S4) {};
%	\node[bit] at (0, 4) (S3) {};
%	\node[bit] at (0, 4.5) (S2) {};
%	\node[bit] at (0, 5.0) (S1) {};
%	%
%	\node[bit] at (4,2.5) (R6) {};
%	\node[bit] at (4,3) (R5) {};
%	\node[bit] at (4,3.5) (R4) {};
%	\node[bit] at (4, 4) (R3) {};
%	\node[bit] at (4, 4.5) (R2) {};
%	\node[bit] at (4, 5.0) (R1) {};
%	\node[bit] at (4, 5.5) (R0) {};
%	%
%	\node[bit] at (0,0) (T4) {};
%	\node[bit] at (0,.5) (T3) {};
%	\node[bit] at (0, 1) (T2) {};
%	\node[bit] at (0, 1.5) (T1) {};
%	%\node[bit] at (0, 2.0) {};
%	%
%	\node[bit] at (4,0) (D4) {};
%	\node[bit] at (4,.5) (D3) {};
%	\node[bit] at (4, 1) (D2){};
%	\node[bit] at (4, 1.5) (D1) {};
%	\draw[thick, ->] (T1) -- (D1); 
%	\draw[thick, ->] (T2) -- (D2); 
%	\draw[thick, ->] (T3) -- (D3);
%	\draw[thick, ->] (T4) -- (D4);
%	\draw[thick, ->] (S2) -- (R2);
%	\draw[thick, ->] (S1) -- (R1);
%	\draw[thick, ->] (S4) -- (R4);
%	\draw[thick, ->] (S5) -- (R5);
%	\draw[thick, ->] (T1) -- (R5);
%	\draw[thick, ->] (T2) -- (R6);
%	\node[thick, ->] at (R5) {$+$};
%	%
%	\node[xshift = -12] at (T1.west) {$\underbar{X}_{R,1}$};
%	\node[xshift = -12] at (T2.west) {$\underbar{X}_{R,2}$};
%	\node[xshift = -12] at (T3.west) {$\underbar{X}_{R,3}$};
%	\node[xshift = -12] at (T4.west) {$\underbar{X}_{R,4}$};
%	%
%	\node[xshift = -12] at (S1.west) {$\underbar{X}_{S,1}$};
%	\node[xshift = -12] at (S2.west) {$\underbar{X}_{S,2}$};
%	\node[xshift = -12] at (S4.west) {$\underbar{X}_{S,3}$};
%	\node[xshift = -12] at (S5.west) {$\underbar{X}_{S,4}$};
%	%
%	\node[xshift = 12] at (R0.east) {$\underbar{Y}_{R,0}$};
%	\node[xshift = 12] at (R1.east) {$\underbar{Y}_{R,1}$};
%	\node[xshift = 12] at (R2.east) {$\underbar{Y}_{R,2}$};
%	\node[xshift = 12] at (R3.east) {$\underbar{Y}_{R,3}$};
%	\node[xshift = 12] at (R4.east) {$\underbar{Y}_{R,4}$};
%	\node[xshift = 12] at (R5.east) {$\underbar{Y}_{R,5}$};
%	\node[xshift = 12] at (R6.east) {$\underbar{Y}_{R,6}$};
%	%
%	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
%	\node[xshift = 12] at (D2.east) {$\underbar{Y}_{D,2}$};
%	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,3}$};
%	\node[xshift = 12] at (D4.east) {$\underbar{Y}_{D,4}$};
%	\draw (S1.west) [yshift = 1em] rectangle +(-2,-3.2); 
%	\draw (T1.west) [yshift = 1em] rectangle +(-2,-2.2);
%	\draw (R0.east) [yshift = 1em] rectangle +(2,-3.8);
%	\draw (D1.east) [yshift = 1em] rectangle +(2,-2.2);
%	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
%	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
%	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
%	\node[xshift = 40] at (R4.east) {$R_{RX}$};
}

==> example2.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%	\draw [fill=black] (1,1) circle (.1cm);
%	\draw [fill=black] (3,1) circle (.1cm);
%	\draw [fill=black] (1,4) circle (.1cm);
%	\draw [fill=black] (3,4) circle (.1cm);
%	\draw [->, thick] (1,1) -- (2.9,1);
%	\draw [->, thick] (1,4) -- (2.9,4);
%	\draw [->, thick] (1,1) -- (2.95,3.95);
%	\draw (0.5,4) node {$S$};
%	\draw (3.5,4) node {$R_R$};
%	\draw (0.5,1) node {$R_T$};
%	\draw (3.5,1) node {$D$};
%	\draw (2,1.25) node {$n_2$};
%	\draw (2,4.25) node {$n_1$};
%	\draw (2,3) node {$m$};
%
%
%	\draw (-1,0) -- (-1,4) -- (-2, 4) -- (-2,0) -- (-1,0);
%	\draw (2,0) -- (2,5) -- (4, 5) -- (4,0) -- (2,0);
%	\draw (-2,-1) -- (-2,-6) -- (-4, -6) -- (-4,-1) -- (-2,-1);
%	\draw (2,-1) -- (2,-6) -- (4, -6) -- (4,-1) -- (2,-1); 
%    \foreach \x in {4, -1}{
%    \foreach \y in {1, -3}
%		\draw (\x, \y) rectangle +(1,3);
%	}
	\node[bit] at (0, 2.5) (S6) {};
	\node[bit] at (0, 3) (S5) {};
	\node[bit] at (0, 3.5) (S4) {};
	\node[bit] at (0, 4) (S3) {};
	\node[bit] at (0, 4.5) (S2) {};
	\node[bit] at (0, 5.0) (S1) {};
	%
	\node[bit] at (4,2.5) (R6) {};
	\node[bit] at (4,3) (R5) {};
	\node[bit] at (4,3.5) (R4) {};
	\node[bit] at (4, 4) (R3) {};
	\node[bit] at (4, 4.5) (R2) {};
	\node[bit] at (4, 5.0) (R1) {};
	\node[bit] at (4, 5.5) (R0) {};
	%
	\node[bit] at (0,0) (T4) {};
	\node[bit] at (0,.5) (T3) {};
	\node[bit] at (0, 1) (T2) {};
	\node[bit] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	\node[bit] at (4,0) (D4) {};
	\node[bit] at (4,.5) (D3) {};
	\node[bit] at (4, 1) (D2){};
	\node[bit] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	\draw (T4) -- (D4);
	\draw (S2) -- (R2);
	\draw (S1) -- (R1);
	\draw (S4) -- (R4);
	\draw (S5) -- (R5);
	\draw (T1) -- (R1);
	\node at (R4) {$+$};
	\node at (R1) {$+$};
	\node at (R2) {$+$};
	\draw (T2) -- (R2);
	\draw (T3) -- (R3);
	\draw (T4) -- (R4);
	%
	\node[xshift = -12] at (T1.west) {$\underbar{X}_{R,1}$};
	\node[xshift = -12] at (T2.west) {$\underbar{X}_{R,2}$};
	\node[xshift = -12] at (T3.west) {$\underbar{X}_{R,3}$};
	\node[xshift = -12] at (T4.west) {$\underbar{X}_{R,4}$};
	%
	\node[xshift = -12] at (S1.west) {$\underbar{X}_{S,1}$};
	\node[xshift = -12] at (S2.west) {$\underbar{X}_{S,2}$};
	\node[xshift = -12] at (S4.west) {$\underbar{X}_{S,3}$};
	\node[xshift = -12] at (S5.west) {$\underbar{X}_{S,4}$};
	%
	\node[xshift = 12] at (R0.east) {$\underbar{Y}_{R,0}$};
	\node[xshift = 12] at (R1.east) {$\underbar{Y}_{R,1}$};
	\node[xshift = 12] at (R2.east) {$\underbar{Y}_{R,2}$};
	\node[xshift = 12] at (R3.east) {$\underbar{Y}_{R,3}$};
	\node[xshift = 12] at (R4.east) {$\underbar{Y}_{R,4}$};
	\node[xshift = 12] at (R5.east) {$\underbar{Y}_{R,5}$};
	\node[xshift = 12] at (R6.east) {$\underbar{Y}_{R,6}$};
	%
	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
	\node[xshift = 12] at (D2.east) {$\underbar{Y}_{D,2}$};
	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,3}$};
	\node[xshift = 12] at (D4.east) {$\underbar{Y}_{D,4}$};
	%\node[bit] at (4, 2.0) {};
	%\draw [thick,decorate,decoration={brace}] (-0.75,3.8) -- node[sloped,above]{Common} (-0.75,5.2);
	%\draw node[sloped,above]{Source Tx} (-2,3.25);
	\draw (S1.west) [yshift = 1em] rectangle +(-2,-3.2); 
	\draw (T1.west) [yshift = 1em] rectangle +(-2,-2.2);
	\draw (R0.east) [yshift = 1em] rectangle +(2,-3.8);
	\draw (D1.east) [yshift = 1em] rectangle +(2,-2.2);
	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
	\node[xshift = 40] at (R4.east) {$R_{RX}$};
}

==> overlapExample.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\node at (-1, 3.2) {\underline{Source}};
	\node[bit] at (0, 1.0) (S8) {};
	\node[bit] at (0, 1.5) (S7) {};
	\draw [fill=black] (2,2) circle (.05cm);
	\draw [fill=black] (2,2.2) circle (.05cm);
	\draw [fill=black] (2,1.8) circle (.05cm);
	\node[bit] at (0, 2.5) (S6) {};
	%\node[bit] at (0, 3) (S5) {};
	%\node[bit] at (0, 3.5) (S4) {};
	%\node[bit] at (0, 4.5) (S3) {};
	%\node[bit] at (0, 5.0) (S2) {};
	%\node[bit] at (0, 5.0) (S1) {};
	%
	\node at (5, 3.25) {\underline{Relay RX}};
	\node[bit] at (4,1.0) (R8) {};
	\node[bit] at (4,1.5) (R7) {};
	\node[bit] at (4,2.5) (R6) {};
%	\node[bit] at (4,3) (R5) {};
%	\node[bit] at (4,3.5) (R4) {};
%	\node[bit] at (4, 4.5) (R3) {};
%	\node[bit] at (4, 5.0) (R2) {};
	%\node[bit] at (4, 5.5) (R1) {};
	%
	%\node[bit, yshift = -60] at (0,0) (T4) {};
	\node at (-1, -.2) {\underline{Relay TX}};
	\node[bit, yshift = -70] at (0,.5) (T3) {};
	%\node[bit, yshift = -60] at (0, 1) (T2) {};
	\node[bit, yshift = -70] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	%\node[bit] at (4,0) {};
	\node at (5, -.25) {\underline{Destination}};
	\node[bit, yshift = -70] at (4,.5) (D3) {};
	\draw [fill=black, yshift = -70] (2,1) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,1.2) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,0.8) circle (.05cm);
	%\node[bit, yshift = -60] at (4, 1) (D2){};
	\node[bit, yshift = -70] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	%\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	%\draw (S2) -- (R2);
	%\draw (S3) -- (R3);
	%\draw (S4) -- (R4);
	\draw (S6) -- (R6);
	\draw (S7) -- (R7);
	\draw (T1) -- (R6);
	\node at (R6) {$+$};
	\draw (T3) -- (R7);
	\node at (R7) {$+$};
%
	\draw [thick,decorate,decoration={brace}] (-2,1.3) -- node[sloped,above]{$r'$ levels} (-2,2.7);
	\draw [thick,decorate,decoration={brace}, yshift = -70] (-2,0.2) -- node[sloped,above]{$r'$ levels} (-2, 1.7);
	%
	\node[xshift = -15] at (T1.west) {$\underbar{X}_{R,1}$};
	\node[xshift = -15] at (T3.west) {$\underbar{X}_{R,r}$};
%
	\node[xshift = -15] at (S6.west) {$\underbar{X}_{S,1}$};
	\node[xshift = -15] at (S7.west) {$\underbar{X}_{S,r}$};
%
	\node[xshift = 13] at (R6.east) {$\underbar{Y}_{R,1}$};
	\node[xshift = 13] at (R7.east) {$\underbar{Y}_{R,r}$};
	\node[xshift = 18] at (R8.east) {$\underbar{Y}_{R,r+1}$};
	%
	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,r}$};
	\draw (S6.west) [yshift = 1em] rectangle +(-1.6,-2.4); 
	\draw (T1.west) [yshift = 1em] rectangle +(-1.6,-2.2);
	\draw (R6.east) [yshift = 1em] rectangle +(1.6,-2.4);
	\draw (D1.east) [yshift = 1em] rectangle +(1.6,-2.2);
}

==> scheme1.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%	\draw [fill=black] (1,1) circle (.1cm);
%	\draw [fill=black] (3,1) circle (.1cm);
%	\draw [fill=black] (1,4) circle (.1cm);
%	\draw [fill=black] (3,4) circle (.1cm);
%	\draw [->, thick] (1,1) -- (2.9,1);
%	\draw [->, thick] (1,4) -- (2.9,4);
%	\draw [->, thick] (1,1) -- (2.95,3.95);
%	\draw (0.5,4) node {$S$};
%	\draw (3.5,4) node {$R_R$};
%	\draw (0.5,1) node {$R_T$};
%	\draw (3.5,1) node {$D$};
%	\draw (2,1.25) node {$n_2$};
%	\draw (2,4.25) node {$n_1$};
%	\draw (2,3) node {$m$};
%
%
%	\draw (-1,0) -- (-1,4) -- (-2, 4) -- (-2,0) -- (-1,0);
%	\draw (2,0) -- (2,5) -- (4, 5) -- (4,0) -- (2,0);
%	\draw (-2,-1) -- (-2,-6) -- (-4, -6) -- (-4,-1) -- (-2,-1);
%	\draw (2,-1) -- (2,-6) -- (4, -6) -- (4,-1) -- (2,-1); 
%    \foreach \x in {4, -1}{
%    \foreach \y in {1, -3}
%		\draw (\x, \y) rectangle +(1,3);
%	}
	\node at (-1, 5.2) {\underline{Source}};
	\node[bit] at (0, 1.0) (S8) {};
	\node[bit] at (0, 1.5) (S7) {};
	\draw [fill=black] (2,2) circle (.05cm);
	\draw [fill=black] (2,2.2) circle (.05cm);
	\draw [fill=black] (2,1.8) circle (.05cm);
	\node[bit] at (0, 2.5) (S6) {};
	\node[bit] at (0, 3) (S5) {};
	\node[bit] at (0, 3.5) (S4) {};
	\draw [fill=black] (2,4) circle (.05cm);
	\draw [fill=black] (2,4.2) circle (.05cm);
	\draw [fill=black] (2,3.8) circle (.05cm);
	\node[bit] at (0, 4.5) (S3) {};
	%\node[bit] at (0, 5.0) (S2) {};
	%\node[bit] at (0, 5.0) (S1) {};
	%
	\node at (5, 5.75) {\underline{Relay RX}};
	\node[bit] at (4,1.0) (R8) {};
	\node[bit] at (4,1.5) (R7) {};
	\node[bit] at (4,2.5) (R6) {};
	\node[bit] at (4,3) (R5) {};
	\node[bit] at (4,3.5) (R4) {};
	\node[bit] at (4, 4.5) (R3) {};
	\node[bit] at (4, 5.0) (R2) {};
	%\node[bit] at (4, 5.5) (R1) {};
	%
	%\node[bit, yshift = -60] at (0,0) (T4) {};
	\node at (-1, -.2) {\underline{Relay TX}};
	\node[bit, yshift = -70] at (0,.5) (T3) {};
	%\node[bit, yshift = -60] at (0, 1) (T2) {};
	\node[bit, yshift = -70] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	%\node[bit] at (4,0) {};
	\node at (5, -.25) {\underline{Destination}};
	\node[bit, yshift = -70] at (4,.5) (D3) {};
	\draw [fill=black, yshift = -70] (2,1) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,1.2) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,0.8) circle (.05cm);
	%\node[bit, yshift = -60] at (4, 1) (D2){};
	\node[bit, yshift = -70] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	%\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	%\draw (S2) -- (R2);
	\draw (S3) -- (R3);
	\draw (S4) -- (R4);
	\draw (S6) -- (R6);
	\draw (S7) -- (R7);
	%
	%\draw [thick,decorate,decoration={brace}] (-0.75,3.8) -- node[sloped,above]{Common} (-0.75,5.2);
	\draw [thick,decorate,decoration={brace}] (-2,3.3) -- node[sloped,above]{$\lceil \frac{r}{2} \rceil$ levels} (-2,4.7);
	\draw [thick,decorate,decoration={brace}] (-2,1.3) -- node[sloped,above]{$\lfloor \frac{r}{2} \rfloor$ levels} (-2,2.7);
	\draw [thick,decorate,decoration={brace}, yshift = -70] (-2,0.2) -- node[sloped,above]{$r$ levles} (-2, 1.7);
	%
	\node[xshift = -15] at (T1.west) {$\underbar{X}_{R,1}$};
%	\node[xshift = -12] at (T2.west) {$\underbar{X}_{R,2}$};
	\node[xshift = -15] at (T3.west) {$\underbar{X}_{R,r}$};
%	\node[xshift = -12] at (T4.west) {$\underbar{X}_{R,1}$};
%	%
	\node[xshift = -15] at (S3.west) {$\underbar{X}_{S,1}$};
%	\node[xshift = -12] at (S3.west) {$\underbar{X}_{S,2}$};
	\node[xshift = -15] at (S4.west) {$\underbar{X}_{S,{\lceil \frac{r}{2} \rceil}}$};
	\node[xshift = -21] at (S6.west) {$\underbar{X}_{S,{\lceil \frac{r}{2} \rceil}+1}$};
	\node[xshift = -15] at (S7.west) {$\underbar{X}_{S,r}$};
	%
	\node[xshift = 12] at (R2.east) {$\underbar{Y}_{R,0}$};
	\node[xshift = 12] at (R3.east) {$\underbar{Y}_{R,1}$};
	\node[xshift = 17] at (R4.east) {$\underbar{Y}_{R,{\lceil \frac{r}{2} \rceil}}$};
	\node[xshift = 23] at (R5.east) {$\underbar{Y}_{R,{\lceil \frac{r}{2} \rceil + 1}}$};
	\node[xshift = 23] at (R6.east) {$\underbar{Y}_{R,{\lceil \frac{r}{2} \rceil + 2}}$};
	\node[xshift = 18] at (R7.east) {$\underbar{Y}_{R,r+1}$};
	\node[xshift = 18] at (R8.east) {$\underbar{Y}_{R,r+2}$};
	%
	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
%	\node[xshift = 12] at (D2.east) {$\underbar{Y}_{D,2}$};
	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,r}$};
	\draw (S3.west) [yshift = 1em] rectangle +(-1.6,-4.3); 
	\draw (T1.west) [yshift = 1em] rectangle +(-1.6,-2.2);
	\draw (R2.east) [yshift = 1em] rectangle +(1.6,-5.0);
	\draw (D1.east) [yshift = 1em] rectangle +(1.6,-2.2);
%	\node[xshift = -40, yshift = 10] at (S4.west) {$S$};
%	\node[xshift = -40, yshift = 10] at (T3.west) {$R_{TX}$};
%	\node[xshift = 40, yshift = 10] at (D3.east) {$D$};
%	\node[xshift = 40] at (R4.east) {$R_{RX}$};
	%\node[bit] at (4, 2.0) {};
%	\draw (0,0) rectangle +(1,1) (1.5,0) rectangle +(1,1);
}

==> scheme2.tex <==
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
	\node at (-1, 3.2) {\underline{Source}};
	\node[bit] at (0, 1.0) (S8) {};
	\node[bit] at (0, 1.5) (S7) {};
	\draw [fill=black] (2,2) circle (.05cm);
	\draw [fill=black] (2,2.2) circle (.05cm);
	\draw [fill=black] (2,1.8) circle (.05cm);
	\node[bit] at (0, 2.5) (S6) {};
	%\node[bit] at (0, 3) (S5) {};
	%\node[bit] at (0, 3.5) (S4) {};
	%\node[bit] at (0, 4.5) (S3) {};
	%\node[bit] at (0, 5.0) (S2) {};
	%\node[bit] at (0, 5.0) (S1) {};
	%
	\node at (5, 3.25) {\underline{Relay RX}};
	\node[bit] at (4,1.0) (R8) {};
	\node[bit] at (4,1.5) (R7) {};
	\node[bit] at (4,2.5) (R6) {};
%	\node[bit] at (4,3) (R5) {};
%	\node[bit] at (4,3.5) (R4) {};
%	\node[bit] at (4, 4.5) (R3) {};
%	\node[bit] at (4, 5.0) (R2) {};
	%\node[bit] at (4, 5.5) (R1) {};
	%
	%\node[bit, yshift = -60] at (0,0) (T4) {};
	\node at (-1, -.2) {\underline{Relay TX}};
	\node[bit, yshift = -70] at (0,.5) (T3) {};
	%\node[bit, yshift = -60] at (0, 1) (T2) {};
	\node[bit, yshift = -70] at (0, 1.5) (T1) {};
	%\node[bit] at (0, 2.0) {};
	%
	%\node[bit] at (4,0) {};
	\node at (5, -.25) {\underline{Destination}};
	\node[bit, yshift = -70] at (4,.5) (D3) {};
	\draw [fill=black, yshift = -70] (2,1) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,1.2) circle (.05cm);
	\draw [fill=black, yshift = -70] (2,0.8) circle (.05cm);
	%\node[bit, yshift = -60] at (4, 1) (D2){};
	\node[bit, yshift = -70] at (4, 1.5) (D1) {};
	\draw (T1) -- (D1); 
	%\draw (T2) -- (D2); 
	\draw (T3) -- (D3);
	%\draw (S2) -- (R2);
	%\draw (S3) -- (R3);
	%\draw (S4) -- (R4);
	\draw (S6) -- (R6);
	\draw (S7) -- (R7);
%
	\draw [thick,decorate,decoration={brace}] (-2,1.3) -- node[sloped,above]{$r'$ levels} (-2,2.7);
	\draw [thick,decorate,decoration={brace}, yshift = -70] (-2,0.2) -- node[sloped,above]{$r'$ levels} (-2, 1.7);
	%
	\node[xshift = -15] at (T1.west) {$\underbar{X}_{R,1}$};
	\node[xshift = -15] at (T3.west) {$\underbar{X}_{R,r'}$};
%
	\node[xshift = -15] at (S6.west) {$\underbar{X}_{S,1}$};
	\node[xshift = -15] at (S7.west) {$\underbar{X}_{S,r'}$};
%
	\node[xshift = 13] at (R6.east) {$\underbar{Y}_{R,1}$};
	\node[xshift = 13] at (R7.east) {$\underbar{Y}_{R,r'}$};
	\node[xshift = 18] at (R8.east) {$\underbar{Y}_{R,r'+1}$};
	%
	\node[xshift = 12] at (D1.east) {$\underbar{Y}_{D,1}$};
	\node[xshift = 12] at (D3.east) {$\underbar{Y}_{D,r'}$};
	\draw (S6.west) [yshift = 1em] rectangle +(-1.6,-2.4); 
	\draw (T1.west) [yshift = 1em] rectangle +(-1.6,-2.2);
	\draw (R6.east) [yshift = 1em] rectangle +(1.6,-2.4);
	\draw (D1.east) [yshift = 1em] rectangle +(1.6,-2.2);
}
